Scalable Bayesian Optimization of Composite Functions for Image-Based Inverse Problems in Materials Characterization

Estimating physical parameters from scientific images is a common inverse problem in materials characterization that often relies on expensive physics-based simulations. In electron microscopy, specimen thickness and crystal mistilt are critical parameters that govern how electrons scatter through the sample, and therefore the accuracy of any atomic-scale structure recovered from it. They are commonly inferred by matching experimental position-averaged convergent-beam electron diffraction (PACBED) patterns to simulated ones, but grid searches scale poorly and neural-network methods require extensive pretraining that may not transfer to new conditions. Here, we propose scalable Bayesian optimization of composite functions (SBOCF), a simulation-efficient method that exploits the known composite structure of the image-matching objective and the intermediate information contained in simulated images. By representing PACBED images with patch-level summaries and two correction terms, SBOCF preserves the original pixel-wise objective while reducing the number of modeled outputs from 24,649 to 11. Under a budget of 50 simulator evaluations, SBOCF outperformed standard Bayesian optimization with expected improvement on synthetic SrTiO3 benchmarks with thick and thin specimens, reducing the median final SSE by up to 290 times in the thick-sample case. On experimental data, SBOCF produced parameter estimates consistent with previously reported values without task-specific pretraining. For a simulated mistilted specimen, using the SBOCF estimates in a downstream ptychographic reconstruction recovered sharp atoms that were otherwise blurred. These results establish SBOCF as a promising approach for inverse problems involving expensive simulators and high-dimensional structured outputs.

==> figures/main-fig3-sbocf_loop.tex <==
% figures/sbocf-flowchart.tex
%
% Required in the main document preamble:
%
% \usepackage{tikz}
% \usepackage{amsmath,amssymb,bm}
% \usetikzlibrary{
%     arrows.meta,
%     calc,
%     positioning,
%     shapes.geometric,
%     shapes.misc
% }

\begingroup

%------------------------------------------------
% Colors
%------------------------------------------------
\definecolor{flowNavy}{HTML}{18384B}
\definecolor{flowTeal}{HTML}{24657D}
\definecolor{flowGreen}{HTML}{34766F}
\definecolor{flowMethodFill}{HTML}{F3F8FA}
\definecolor{flowDataFill}{HTML}{EEF7F6}
\definecolor{flowDecisionFill}{HTML}{FFF8EE}
\definecolor{flowDecisionLine}{HTML}{A96825}
\definecolor{flowTermFill}{HTML}{F7FAFB}

%------------------------------------------------
% Text styles
%------------------------------------------------
\newcommand{\flowheading}{%
    \normalfont\rmfamily\Large\color{flowNavy}%
}

\newcommand{\flowbody}{%
    \normalfont\rmfamily\Large\color{flowNavy!78}%
}

\newcommand{\flowequation}{%
    \normalfont\rmfamily\Large\color{flowNavy}%
}

%------------------------------------------------
% TikZ styles
%------------------------------------------------
\tikzset{
    flowarrow/.style={
        -{Latex[length=2.2mm,width=1.5mm]},
        draw=flowNavy,
        line width=0.8pt,
        rounded corners=2pt
    },
    process/.style={
        rectangle,
        rounded corners=2mm,
        draw=flowNavy,
        fill=white,
        line width=0.9pt,
        align=center,
        inner sep=4mm
    },
    method/.style={
        process,
        draw=flowTeal,
        fill=flowMethodFill
    },
    data/.style={
        trapezium,
        trapezium left angle=80,
        trapezium right angle=100,
        draw=flowGreen,
        fill=flowDataFill,
        line width=0.9pt,
        align=center,
        inner xsep=5mm,
        inner ysep=4mm
    },
    decision/.style={
        diamond,
        aspect=1.6,
        draw=flowDecisionLine,
        fill=flowDecisionFill,
        line width=0.9pt,
        align=center,
        inner sep=1.5mm
    },
    terminator/.style={
        rounded rectangle,
        rounded rectangle arc length=180,
        draw=flowNavy,
        fill=flowTermFill,
        line width=0.9pt,
        align=center,
        inner xsep=5mm,
        inner ysep=3mm
    },
    branch/.style={
        font=\normalfont\rmfamily\Large,
        text=flowNavy
    },
    annotation/.style={
        font=\normalfont\rmfamily\Large,
        text=flowNavy!78
    }
}

%------------------------------------------------
% Flowchart
%------------------------------------------------
\begin{tikzpicture}[
    font=\normalfont\rmfamily,
    node distance=12mm and 16mm
]

%------------------------------------------------
% Top row
%------------------------------------------------

\node[
    data,
    minimum width=38mm,
    minimum height=24mm
] (initial) {%
    {\flowheading Initial design}\\[1.5mm]
    {\flowbody Parameter--image pairs}\\[1.5mm]
    {\flowequation
        $\mathcal D_n
        =
        \{(\mathbf{x}_i,\mathbf{y}(\mathbf{x}_i))\}_{i=1}^{n}$
    }
};

\node[
    method,
    right=of initial,
    minimum width=65mm,
    minimum height=30mm
] (representation) {%
    {\flowheading Build reduced representations}\\[1.5mm]
    {\flowbody
        Partition each image and compute $h_j(\mathbf{x})$
    }\\[1mm]
    {\flowbody
        Obtain $\epsilon(\mathbf{x})$ and $\delta(\mathbf{x})$
        using Eqs.~\eqref{eqn:sumpixel}--%
        \eqref{eq:sbocf_decomposition_opt}
    }
};

\node[
    method,
    right=of representation,
    minimum width=46mm,
    minimum height=24mm
] (gp) {%
    {\flowheading Fit independent GP surrogates}\\[1.5mm]
    {\flowbody Model the reduced representation}\\[1.5mm]
    {\flowequation
        $\tilde{\mathbf{h}}(\mathbf{x})
        \in \mathbb R^{P+2}$
    }
};

%------------------------------------------------
% Right column
%------------------------------------------------

\node[
    method,
    below=15mm of gp,
    minimum width=46mm,
    minimum height=22mm
] (posterior) {%
    {\flowheading Induce the posterior of $f$}\\[1.5mm]
    {\flowbody
        Propagate GP samples through
        Eq.~\eqref{eq:sbocf_composite}
    }\\[1.5mm]
    {\flowequation
        $f(\mathbf{x})
        =
        \tilde{g}\!\left(
            \tilde{\mathbf{h}}(\mathbf{x})
        \right)$
    }
};

\node[
    process,
    below=15mm of posterior,
    minimum width=46mm,
    minimum height=22mm
] (select) {%
    {\flowheading Select the next candidate}\\[1.5mm]
    {\flowbody
        Maximize EI in Eq.~\eqref{eqn:ei_opt}
    }\\[1.5mm]
    {\flowequation
        $\mathbf{x}_{n+1}
        \in
        \underset{\mathbf{x}\in\mathcal X}
        {\operatorname{arg\,max}}
        \;
        \alpha_n^{\mathrm{EI}}(\mathbf{x})$
    }
};

%------------------------------------------------
% Bottom row and dataset update
%------------------------------------------------

\node[
    process,
    left=of select,
    minimum width=43mm,
    minimum height=20mm
] (simulate) {%
    {\flowheading Run the simulation}\\[1.5mm]
    {\flowbody Generate the PACBED image}\\[1.5mm]
    {\flowequation $\mathbf{y}(\mathbf{x}_{n+1})$}
};

\node[
    data,
    left=18mm of simulate,
    minimum width=42mm,
    minimum height=19mm
] (append) {%
    {\flowheading Append the new pair}\\[1.5mm]
    {\flowequation
        $\bigl(
            \mathbf{x}_{n+1},
            \mathbf{y}(\mathbf{x}_{n+1})
        \bigr)$
    }\\[1.2mm]
    {\flowbody to the dataset}\\[1.2mm]
    {\flowequation $n\leftarrow n+1$}
};

\node[
    decision,
    above=14mm of append,
    minimum width=27mm,
    minimum height=22mm
] (budget) {%
    {\flowheading Budget exhausted?}
};

\node[
    terminator,
    left=17mm of budget,
    minimum width=28mm,
    minimum height=18mm
] (return) {%
    {\flowheading Return best $\mathbf{x}^{*}$}\\[1.2mm]
    {\flowbody Lowest observed SSE}
};

%------------------------------------------------
% Main arrows
%------------------------------------------------

\draw[flowarrow]
    (initial.east) -- (representation.west);

\draw[flowarrow]
    (representation.east) -- (gp.west);

\draw[flowarrow]
    (gp.south) -- (posterior.north);

\draw[flowarrow]
    (posterior.south) -- (select.north);

\draw[flowarrow]
    (select.west) -- (simulate.east);

\draw[flowarrow]
    (simulate.west) -- (append.east);

\draw[flowarrow]
    (append.north) -- (budget.south);

%------------------------------------------------
% Decision branches and sequential update loop
%------------------------------------------------

\draw[flowarrow]
    (budget.west)
    --
    node[branch, above] {Yes}
    (return.east);

% \draw[flowarrow]
%     (budget.north)
%     --
%     ++(0,8mm)
%     -|
%     node[pos=0.40, below, branch] {No: repeat}
%     (representation.south);
\draw[flowarrow]
    (budget.north)
    |-
    node[pos=0.75, below=1mm, branch] {No: repeat}
    ([yshift=-8mm]representation.south)
    --
    (representation.south);
%------------------------------------------------
% Center label
%------------------------------------------------

\node[
    font=\normalfont\rmfamily\Large,
    text=flowNavy!68
] (centerlabel)
at ($(representation.south)!0.48!(simulate.north)$) {
    SBOCF
};

\node[
    font=\normalfont\rmfamily\Large,
    text=flowNavy!60,
    below=0.3mm of centerlabel
] {
    sequential optimization loop
};

\end{tikzpicture}

\endgroup
